Self-supervised Learning of Interpretable Keypoints from Unlabelled Videos

We propose KeypointGAN, a new method for recognizing the pose of objects from a single image that for learning uses only unlabelled videos and a weak empirical prior on the object poses. Video frames differ primarily in the pose of the objects they contain, so our method distils the pose information by analyzing the differences between frames. The distillation uses a new dual representation of the geometry of objects as a set of 2D keypoints, and as a pictorial representation, i.e. a skeleton image. This has three benefits: (1) it provides a tight `geometric bottleneck' which disentangles pose from appearance, (2) it can leverage powerful image-to-image translation networks to map between photometry and geometry, and (3) it allows to incorporate empirical pose priors in the learning process. The pose priors are obtained from unpaired data, such as from a different dataset or modality such as mocap, such that no annotated image is ever used in learning the pose recognition network. In standard benchmarks for pose recognition for humans and faces, our method achieves state-of-the-art performance among methods that do not require any labelled images for training.

==> supp/texgen/300w-mpie.tex <==
\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_030-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_018-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3219850974_1-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/308315761_2-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0006-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3213507763_1-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_016_1-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3154364424_1-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_030-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_018-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3219850974_1-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/308315761_2-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0006-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3213507763_1-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_016_1-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3154364424_1-real_A_fake_B}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{-1mm}ground truth}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_030-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_018-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3219850974_1-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/308315761_2-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0006-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3213507763_1-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_016_1-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3154364424_1-real_A_paired_B}
\\
\end{minipage}

\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3231797341_1-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0030-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0217-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_066_1-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3077637317_1-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0114-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_058-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3059914145_2-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3231797341_1-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0030-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0217-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_066_1-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3077637317_1-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0114-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_058-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3059914145_2-real_A_fake_B}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{-1mm}ground truth}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3231797341_1-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0030-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0217-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_066_1-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3077637317_1-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0114-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_058-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/3059914145_2-real_A_paired_B}
\\
\end{minipage}

\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0173-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0201-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_116-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0158-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_035-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0046-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0132-real_A}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0024-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0173-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0201-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_116-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0158-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_035-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0046-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0132-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0024-real_A_fake_B}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{-1mm}ground truth}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0173-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0201-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_116-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0158-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_035-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0046-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0132-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/300w-mpie/image_0024-real_A_paired_B}
\\
\end{minipage}



==> supp/texgen/cat.tex <==
\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/cat/00001461_012-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001434_020-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00000933_023-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00000547_023-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001123_008-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00000862_021-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001425_014-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00000580_028-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/cat/00001461_012-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001434_020-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00000933_023-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00000547_023-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001123_008-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00000862_021-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001425_014-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00000580_028-real_A_fake_B}
\\
\end{minipage}

\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/cat/00000979_005-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001155_005-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001438_014-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001462_027-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00000421_007-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001393_006-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001480_003-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00000359_025-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/cat/00000979_005-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001155_005-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001438_014-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001462_027-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00000421_007-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001393_006-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001480_003-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00000359_025-real_A_fake_B}
\\
\end{minipage}

\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/cat/00001415_026-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001470_027-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001309_024-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001404_018-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00000384_024-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001457_011-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001348_019-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001451_027-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/cat/00001415_026-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001470_027-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001309_024-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001404_018-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00000384_024-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001457_011-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001348_019-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001451_027-real_A_fake_B}
\\
\end{minipage}

\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/cat/00000612_027-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00000101_005-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001484_005-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00000693_021-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001496_024-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001231_015-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00000521_005-real_A}
\includegraphics[width=0.117\textwidth]{images/cat/00001420_019-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/cat/00000612_027-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00000101_005-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001484_005-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00000693_021-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001496_024-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001231_015-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00000521_005-real_A_fake_B}
\includegraphics[width=0.117\textwidth]{images/cat/00001420_019-real_A_fake_B}
\\
\end{minipage}



==> supp/texgen/human36m.tex <==
\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/human36m/waiting-S11-Waiting-58860488-02100-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/smoking-S9-Smoking-60457274-03000-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/phone_call-S9-Phoning_1-60457274-01650-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/eating-S11-Eating-55011271-00810-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/posing-S9-Posing_1-54138969-01800-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/phone_call-S11-Phoning_2-58860488-02760-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/smoking-S11-Smoking_2-58860488-02400-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/walking-S9-Walking_1-54138969-02160-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/human36m/waiting-S11-Waiting-58860488-02100-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/smoking-S9-Smoking-60457274-03000-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/phone_call-S9-Phoning_1-60457274-01650-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/eating-S11-Eating-55011271-00810-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/posing-S9-Posing_1-54138969-01800-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/phone_call-S11-Phoning_2-58860488-02760-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/smoking-S11-Smoking_2-58860488-02400-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/walking-S9-Walking_1-54138969-02160-real_A_fake_B_offline_adj}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{-1mm}ground truth}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/human36m/waiting-S11-Waiting-58860488-02100-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/smoking-S9-Smoking-60457274-03000-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/phone_call-S9-Phoning_1-60457274-01650-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/eating-S11-Eating-55011271-00810-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/posing-S9-Posing_1-54138969-01800-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/phone_call-S11-Phoning_2-58860488-02760-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/smoking-S11-Smoking_2-58860488-02400-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/walking-S9-Walking_1-54138969-02160-real_A_paired_B}
\\
\end{minipage}

\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/human36m/walking_together-S11-WalkTogether-58860488-00780-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/waiting-S9-Waiting-60457274-03060-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/sitting_down-S9-SittingDown-55011271-01290-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/walking_dog-S9-WalkDog-55011271-01860-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/discussion-S9-Discussion_2-54138969-02400-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/purchases-S11-Purchases_1-55011271-00540-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/waiting-S11-Waiting_1-54138969-00240-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/discussion-S9-Discussion_1-55011271-04590-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/human36m/walking_together-S11-WalkTogether-58860488-00780-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/waiting-S9-Waiting-60457274-03060-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/sitting_down-S9-SittingDown-55011271-01290-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/walking_dog-S9-WalkDog-55011271-01860-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/discussion-S9-Discussion_2-54138969-02400-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/purchases-S11-Purchases_1-55011271-00540-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/waiting-S11-Waiting_1-54138969-00240-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/discussion-S9-Discussion_1-55011271-04590-real_A_fake_B_offline_adj}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{-1mm}ground truth}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/human36m/walking_together-S11-WalkTogether-58860488-00780-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/waiting-S9-Waiting-60457274-03060-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/sitting_down-S9-SittingDown-55011271-01290-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/walking_dog-S9-WalkDog-55011271-01860-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/discussion-S9-Discussion_2-54138969-02400-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/purchases-S11-Purchases_1-55011271-00540-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/waiting-S11-Waiting_1-54138969-00240-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/discussion-S9-Discussion_1-55011271-04590-real_A_paired_B}
\\
\end{minipage}

\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/human36m/sitting_down-S11-SittingDown_1-58860488-00120-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/purchases-S9-Purchases-58860488-00960-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/phone_call-S11-Phoning_3-60457274-01080-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/smoking-S9-Smoking-54138969-00600-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/sitting-S11-Sitting-58860488-01680-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/eating-S9-Eating_1-60457274-01680-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/greeting-S11-Greeting_2-58860488-00360-real_A}
\includegraphics[width=0.117\textwidth]{images/human36m/discussion-S9-Discussion_2-60457274-01920-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/human36m/sitting_down-S11-SittingDown_1-58860488-00120-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/purchases-S9-Purchases-58860488-00960-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/phone_call-S11-Phoning_3-60457274-01080-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/smoking-S9-Smoking-54138969-00600-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/sitting-S11-Sitting-58860488-01680-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/eating-S9-Eating_1-60457274-01680-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/greeting-S11-Greeting_2-58860488-00360-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/human36m/discussion-S9-Discussion_2-60457274-01920-real_A_fake_B_offline_adj}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{-1mm}ground truth}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/human36m/sitting_down-S11-SittingDown_1-58860488-00120-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/purchases-S9-Purchases-58860488-00960-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/phone_call-S11-Phoning_3-60457274-01080-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/smoking-S9-Smoking-54138969-00600-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/sitting-S11-Sitting-58860488-01680-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/eating-S9-Eating_1-60457274-01680-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/greeting-S11-Greeting_2-58860488-00360-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/human36m/discussion-S9-Discussion_2-60457274-01920-real_A_paired_B}
\\
\end{minipage}



==> supp/texgen/simple_human36m.tex <==
\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting-60457274-2021-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-60457274-1511-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting_2-60457274-91-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_1-60457274-1321-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-58860488-531-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting_2-54138969-1351-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-55011271-2231-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_2-54138969-551-jpg-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting-60457274-2021-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-60457274-1511-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting_2-60457274-91-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_1-60457274-1321-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-58860488-531-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting_2-54138969-1351-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-55011271-2231-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_2-54138969-551-jpg-real_A_fake_B_offline_adj}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{-1mm}ground truth}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting-60457274-2021-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-60457274-1511-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting_2-60457274-91-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_1-60457274-1321-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-58860488-531-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting_2-54138969-1351-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-55011271-2231-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_2-54138969-551-jpg-real_A_paired_B}
\\
\end{minipage}

\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Walking-54138969-871-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Walking_1-58860488-311-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-55011271-311-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting_2-55011271-1571-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_1-58860488-2091-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing_1-55011271-1181-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-54138969-311-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_1-55011271-941-jpg-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Walking-54138969-871-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Walking_1-58860488-311-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-55011271-311-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting_2-55011271-1571-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_1-58860488-2091-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing_1-55011271-1181-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-54138969-311-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_1-55011271-941-jpg-real_A_fake_B_offline_adj}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{-1mm}ground truth}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Walking-54138969-871-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Walking_1-58860488-311-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-55011271-311-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting_2-55011271-1571-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_1-58860488-2091-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing_1-55011271-1181-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-54138969-311-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_1-55011271-941-jpg-real_A_paired_B}
\\
\end{minipage}

\begin{minipage}{\textwidth}
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{3mm}input}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing-54138969-551-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing-55011271-1061-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-60457274-641-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing_1-54138969-751-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-54138969-671-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Walking-55011271-1161-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-55011271-421-jpg-real_A}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_2-58860488-1911-jpg-real_A}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{0mm}prediction}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing-54138969-551-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing-55011271-1061-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-60457274-641-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing_1-54138969-751-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-54138969-671-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Walking-55011271-1161-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-55011271-421-jpg-real_A_fake_B_offline_adj}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_2-58860488-1911-jpg-real_A_fake_B_offline_adj}
\\
\begin{minipage}[b]{4em}
{\small
\rotatebox{90}{\hspace{-1mm}ground truth}\\
}
\end{minipage}\hspace{-10mm}%
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing-54138969-551-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing-55011271-1061-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-60457274-641-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Posing_1-54138969-751-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Waiting_1-54138969-671-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Walking-55011271-1161-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Greeting-55011271-421-jpg-real_A_paired_B}
\includegraphics[width=0.117\textwidth]{images/simple_human36m/Discussion_2-58860488-1911-jpg-real_A_paired_B}
\\
\end{minipage}


